Strangeons constitute bulk strong matter-- To test using GW170817

The fundamental strong interaction determines the nature of pulsar-like compact stars which are essentially in the form of bulk strong matter. From an observational point of view, it is proposed that bulk strong matter could be composed of strangeons, i.e. quark-clusters with there-light-flavor symmetry of quarks, and therefore pulsar-like compact objects could actually be strangeon stars. The equation of state (EOS) of strangeon stars is described in a Lennard-Jones model for the purpose of constraining the EOS by both the tidal deformability $\Lambda$ of GW170817 and $M_{\rm TOV}$. It is found that the allowed parameter space is quite large as most of the Lennard-Jones EOS models satisfy the tidal deformability constraint by GW170817. The future GW detections for smaller values of $\Lambda$ and mass measurement for larger values of $M_{\rm TOV}$ will help a better constraint on the strangeon star model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

